An overview of horospherical varieties and coloured fans

We provide an overview of the combinatorial theory of horospherical varieties using coloured fans, a generalization of the combinatorial theory of toric varieties using polyhedral fans.

==> Figures/all-SL-2-U-2-coloured-fans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=orange dot, label={below:$\alpha_1$}] (0) at (-12, 0) {};
		\node [style=origin] (1) at (-13, 0) {};
		\node [style=none] (2) at (-10.5, 0) {};
		\node [style=none] (3) at (-13, 0) {};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (-10.5, 0) {};
		\node [style=none] (6) at (-15.5, 0) {};
		\node [style=none] (7) at (-13, 0) {};
		\node [style=empty dot, label={below:$\alpha_1$}] (8) at (-5.5, 0) {};
		\node [style=origin] (9) at (-6.5, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-6.5, 0) {};
		\node [style=none] (12) at (-6.5, 0) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (-9, 0) {};
		\node [style=none] (15) at (-6.5, 0) {};
		\node [style=empty dot, label={below:$\alpha_1$}] (16) at (1, 0) {};
		\node [style=origin] (17) at (0, 0) {};
		\node [style=none] (18) at (2.5, 0) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (2.5, 0) {};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=orange dot, label={below:$\alpha_1$}] (24) at (7.5, 0) {};
		\node [style=origin] (25) at (6.5, 0) {};
		\node [style=none] (26) at (9, 0) {};
		\node [style=none] (27) at (6.5, 0) {};
		\node [style=none] (28) at (6.5, 0) {};
		\node [style=none] (29) at (9, 0) {};
		\node [style=none] (30) at (4, 0) {};
		\node [style=none] (31) at (6.5, 0) {};
		\node [style=empty dot, label={below:$\alpha_1$}] (32) at (14, 0) {};
		\node [style=origin] (33) at (13, 0) {};
		\node [style=none] (34) at (15.5, 0) {};
		\node [style=none] (35) at (13, 0) {};
		\node [style=none] (36) at (13, 0) {};
		\node [style=none] (37) at (15.5, 0) {};
		\node [style=none] (38) at (10.5, 0) {};
		\node [style=none] (39) at (13, 0) {};
		\node [style=none] (40) at (-14.5, 1.5) {(1)};
		\node [style=none] (41) at (-8, 1.5) {(2)};
		\node [style=none] (42) at (-1.5, 1.5) {(3)};
		\node [style=none] (43) at (5, 1.5) {(4)};
		\node [style=none] (44) at (11.5, 1.5) {(5)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (3.center) to (2.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [style=dashed line] (7.center) to (6.center);
		\draw [style=dashed line] (11.center) to (10.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=dashed line] (15.center) to (14.center);
		\draw [style=dashed line] (19.center) to (18.center);
		\draw [style=dashed line] (20.center) to (21.center);
		\draw [style=arrow] (23.center) to (22.center);
		\draw [style=dashed line] (27.center) to (26.center);
		\draw [style=arrow] (28.center) to (29.center);
		\draw [style=arrow] (31.center) to (30.center);
		\draw [style=dashed line] (35.center) to (34.center);
		\draw [style=arrow] (36.center) to (37.center);
		\draw [style=arrow] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/coloured-cone-of-A2-mod-Z-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=orange dot, label={below:$\alpha$}] (19) at (2, 0) {};
		\node [style=origin] (20) at (-2, 0) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=none] (32) at (-2, 0) {};
		\node [style=vertical marker] (38) at (0, 0) {};
		\node [style=none] (40) at (6, 0) {$\sigma^c(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (32.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/coloured-cone-of-affine-SL-3-U-3-variety.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=orange dot, label={below:$\alpha_1$}] (4) at (1.5, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (0, 3.5) {};
		\node [style=orange dot, label={left:$\alpha_2$}] (17) at (0, 1.5) {};
		\node [style=none] (18) at (6, 2) {$\sigma^c(X)$};
		\node [style=none] (38) at (0, 3) {};
		\node [style=none] (39) at (3, 3) {};
		\node [style=none] (40) at (0, 0) {};
		\node [style=none] (41) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cone fill] (39.center)
			 to (41.center)
			 to (40.center)
			 to (38.center)
			 to cycle;
		\draw [style=arrow] (0.center) to (6.center);
		\draw [style=arrow] (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/coloured-cones-of-A2-and-blow-up.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=orange dot, label={below:$\alpha$}] (19) at (-5.5, 0) {};
		\node [style=origin] (20) at (-7, 0) {};
		\node [style=none] (21) at (-3.5, 0) {};
		\node [style=none] (32) at (-7, 0) {};
		\node [style=none] (40) at (-10, 0) {$\sigma^c(\A^2)$};
		\node [style=empty dot, label={below:$\alpha$}] (41) at (4, 0) {};
		\node [style=origin] (42) at (2.5, 0) {};
		\node [style=none] (43) at (6, 0) {};
		\node [style=none] (44) at (2.5, 0) {};
		\node [style=none] (45) at (9, 0) {$\sigma^c(\Bl_0\A^2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (32.center) to (21.center);
		\draw [style=arrow] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/coloured-fan-of-non-toric-non-Q-factorial-SL-3-U-3-variety.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (2, 2) {};
		\node [style=none] (62) at (3, 0) {};
		\node [style=none] (63) at (0, 0) {};
		\node [style=none] (64) at (2, -2) {};
		\node [style=none] (53) at (-1, 2) {};
		\node [style=none] (54) at (2, 2) {};
		\node [style=none] (55) at (-3, 0) {};
		\node [style=none] (56) at (0, 0) {};
		\node [style=none] (57) at (-3, 0) {};
		\node [style=none] (58) at (0, 0) {};
		\node [style=none] (59) at (-1, -2) {};
		\node [style=none] (60) at (2, -2) {};
		\node [style=orange dot, label={below:$\alpha_1$}] (19) at (1.5, 0) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=empty dot, label={left:$\alpha_2$}] (47) at (0, 1.5) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (51) at (2.25, 2.25) {};
		\node [style=none] (52) at (-3.5, 0) {};
		\node [style=none] (65) at (4.5, 0) {$\sigma_1^c$};
		\node [style=none] (66) at (-2.5, 2) {$\sigma_2^c$};
		\node [style=none] (67) at (-2.5, -2) {$\sigma_3^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cone fill] (61.center)
			 to (62.center)
			 to (64.center)
			 to (63.center)
			 to cycle;
		\draw [style=cone fill] (53.center)
			 to (54.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [style=cone fill] (57.center)
			 to (58.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
		\draw [style=dashed line] (32.center) to (21.center);
		\draw [style=arrow] (49.center) to (51.center);
		\draw [style=arrow] (49.center) to (52.center);
		\draw [style=arrow] (32.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/coloured-fan-of-torus-factor-SL-2xG-m-variety.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=orange dot, label={below:$\alpha_1$}] (19) at (1.5, 0) {};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (51) at (0, 2) {};
		\node [style=none] (58) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (32.center) to (21.center);
		\draw [style=dashed line] (49.center) to (51.center);
		\draw [style=arrow] (32.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/example-of-affine-reduction-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=orange dot, label={below:$\alpha_1$}] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-6, 3.5) {};
		\node [style=empty dot, label={left:$\alpha_2$}] (17) at (-6, 1.5) {};
		\node [style=none] (18) at (-4.5, 4.5) {$\sigma^c(X)$};
		\node [style=none] (19) at (2, 0) {};
		\node [style=orange dot, label={below:$\alpha_1$}] (23) at (3.5, 0) {};
		\node [style=none] (24) at (5.5, 0) {};
		\node [style=none] (25) at (2, 3.5) {};
		\node [style=none] (37) at (3.5, 4.5) {$\sigma^c(Z)$};
		\node [style=none] (38) at (-6, 3) {};
		\node [style=none] (39) at (-3, 3) {};
		\node [style=none] (40) at (-6, 0) {};
		\node [style=none] (41) at (-3, 0) {};
		\node [style=none] (42) at (2, 3) {};
		\node [style=none] (43) at (5, 3) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cone fill] (39.center)
			 to (41.center)
			 to (40.center)
			 to (38.center)
			 to cycle;
		\draw [style=cone fill] (43.center)
			 to (45.center)
			 to (44.center)
			 to (42.center)
			 to cycle;
		\draw [style=arrow] (0.center) to (6.center);
		\draw [style=arrow] (0.center) to (5.center);
		\draw [style=arrow] (19.center) to (24.center);
		\draw [style=arrow] (19.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/non-factorial-coloured-cone-with-double-colour-point-for-SL-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big orange dot] (33) at (-4.5, 0) {};
		\node [style=orange dot] (19) at (-4.5, 0) {};
		\node [style=origin] (20) at (-6.5, 0) {};
		\node [style=none] (21) at (-2, 0) {};
		\node [style=none] (32) at (-6.5, 0) {};
		\node [style=big empty dot] (34) at (5, 0) {};
		\node [style=orange dot] (35) at (5, 0) {};
		\node [style=origin] (36) at (3, 0) {};
		\node [style=none] (37) at (7.5, 0) {};
		\node [style=none] (38) at (3, 0) {};
		\node [style=none] (39) at (-8.5, 0) {$\sigma^c$};
		\node [style=none] (40) at (10, 0) {$(\sigma,\{\alpha_1\})$};
		\node [style=none, label={below:$\begin{matrix}\alpha_1\\[-0.4em]\alpha_2\end{matrix}$}] (41) at (-4.5, 0) {};
		\node [style=none, label={below:$\begin{matrix}\alpha_1\\[-0.4em]\alpha_2\end{matrix}$}] (42) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (32.center) to (21.center);
		\draw [style=arrow] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/orbit-closure-coloured-fans-for-projective-SL-3-U-3-variety.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=origin] (0) at (-9, 0) {};
		\node [style=empty dot, label={below:$\alpha_2$}] (1) at (-9, 0) {};
		\node [style=orange dot, label={below:$\alpha_1$}] (2) at (-1.5, 0) {};
		\node [style=origin] (3) at (-3, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-6, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=empty dot, label={below:$\alpha_2$}] (10) at (4.5, 0) {};
		\node [style=origin] (11) at (6, 0) {};
		\node [style=none] (13) at (6, 0) {};
		\node [style=none] (14) at (6, 0) {};
		\node [style=none] (15) at (9, 0) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (6, 0) {};
		\node [style=empty dot, label={below:$\alpha_2$}] (18) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (9.center) to (8.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/projective-SL-3-U-3-variety-with-alpha-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=orange dot, label={below:$\alpha_1$}] (19) at (1.5, 0) {};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=empty dot, label={left:$\alpha_2$}] (47) at (0, 1.5) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (51) at (0, 3.5) {};
		\node [style=none] (52) at (-2.25, -2.25) {};
		\node [style=none] (60) at (3, 0) {};
		\node [style=none] (61) at (0, 3) {};
		\node [style=none] (62) at (3, 3) {};
		\node [style=none] (63) at (0, 0) {};
		\node [style=none] (64) at (0, 0) {};
		\node [style=none] (65) at (-2, 1) {};
		\node [style=none] (66) at (0, 3) {};
		\node [style=none] (67) at (-2, -2) {};
		\node [style=none] (68) at (1, -2) {};
		\node [style=none] (69) at (0, 0) {};
		\node [style=none] (70) at (3, 0) {};
		\node [style=none] (71) at (-2, -2) {};
		\node [style=none] (72) at (4.5, 2) {$\sigma_1^c$};
		\node [style=none] (73) at (-3.5, 1) {$\sigma_2^c$};
		\node [style=none] (74) at (2.5, -2) {$\sigma_3^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (32.center) to (21.center);
		\draw [style=cone fill] (62.center)
			 to (61.center)
			 to (63.center)
			 to (60.center)
			 to cycle;
		\draw [style=cone fill] (66.center)
			 to (65.center)
			 to (67.center)
			 to (64.center)
			 to cycle;
		\draw [style=cone fill] (70.center)
			 to (69.center)
			 to (71.center)
			 to (68.center)
			 to cycle;
		\draw [style=arrow] (49.center) to (51.center);
		\draw [style=arrow] (49.center) to (52.center);
		\draw [style=arrow] (32.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

